Coordination Using Individually Shared Randomness

Two processors output correlated sequences using the help of a coordinator with whom they individually share independent randomness. For the case of unlimited shared randomness, we characterize the rate of communication required from the coordinator to the processors over a broadcast link. We also give an achievable trade-off between the communication and shared randomness rates.

==> test.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=0.15,
ymax=0.55,
ylabel style={font=\color{white!15!black}},
ylabel={$f(t)$},
axis background/.style={fill=white},
legend style={at={(0.97,0.5)}, anchor=east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0.436380283400076\\
0.00279999999999991	0.431499055555295\\
0.00600000000000001	0.426557884692081\\
0.00950000000000006	0.421713981411722\\
0.0134000000000001	0.4168360930299\\
0.0177	0.411951459591998\\
0.0224	0.407082762497141\\
0.0275000000000001	0.40224869478021\\
0.0329999999999999	0.39746451880138\\
0.0388999999999999	0.392742573837561\\
0.0452999999999999	0.388021828003421\\
0.0521	0.383391652121826\\
0.0593999999999999	0.37879591957208\\
0.0671999999999999	0.374251203473264\\
0.0756000000000001	0.369718728770988\\
0.0845	0.365268373707793\\
0.0940000000000001	0.360862568888059\\
0.1042	0.356474776169439\\
0.1151	0.352125858796536\\
0.1267	0.347832816323742\\
0.1391	0.343576307207822\\
0.1523	0.339374487447541\\
0.1663	0.33524216255484\\
0.1813	0.331138614803407\\
0.1972	0.327109445067336\\
0.2142	0.323121673675278\\
0.2323	0.319195303007056\\
0.2515	0.315347013931011\\
0.2719	0.311572886227332\\
0.2936	0.307872200330448\\
0.3167	0.304246959760662\\
0.3412	0.300715313268914\\
0.3436	0.300527573378146\\
0.3608	0.312924083055196\\
0.378	0.32494217372874\\
0.3952	0.336585280718171\\
0.4124	0.347856966449423\\
0.4296	0.358760853917631\\
0.4468	0.369300576421957\\
0.464	0.379479739618213\\
0.4812	0.389301892950686\\
0.4984	0.398770508260472\\
0.5156	0.407888963906333\\
0.5328	0.416660533132085\\
0.55	0.425088375711256\\
0.5672	0.433175532122551\\
0.5844	0.440924919678386\\
0.6016	0.448339330157219\\
0.6188	0.45542142858892\\
0.636	0.462173752918356\\
0.6532	0.468598714331232\\
0.6705	0.474733116308751\\
0.6878	0.480540847546466\\
0.7051	0.486023979838117\\
0.7224	0.491184460397482\\
0.7397	0.496024113604635\\
0.757	0.500544642801195\\
0.7743	0.504747632091284\\
0.7916	0.508634548114012\\
0.8089	0.512206741760539\\
0.8262	0.515465449814522\\
0.8435	0.518411796499324\\
0.8608	0.521046794918987\\
0.8781	0.523371348382871\\
0.8954	0.525386251606146\\
0.9127	0.5270921917801\\
0.93	0.528489749507709\\
0.9473	0.529579399600975\\
0.9646	0.530361511737473\\
0.9819	0.530836350974203\\
1	0.531004406410719\\
};
\addlegendentry{$a=0.1$}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	0.352952450491633\\
0.00570000000000004	0.346612136545404\\
0.0119	0.340182625832955\\
0.0185	0.333790024675116\\
0.0255000000000001	0.327444257460282\\
0.0328999999999999	0.321154344760102\\
0.0407	0.314928388317052\\
0.0489999999999999	0.308700802941808\\
0.0577000000000001	0.302559241628198\\
0.0669	0.29644380631286\\
0.0766	0.290369631440877\\
0.0868	0.284349818431383\\
0.0974999999999999	0.278395695856848\\
0.1087	0.272517046729866\\
0.1205	0.26667419966715\\
0.1328	0.26092792792823\\
0.1457	0.255241148140532\\
0.1592	0.249625991853822\\
0.1734	0.244054936128429\\
0.1882	0.23857965686195\\
0.2037	0.233173980752178\\
0.2199	0.227850460366026\\
0.2369	0.222590150843885\\
0.2546	0.217436417826332\\
0.2731	0.212371111851642\\
0.2924	0.207406515164156\\
0.3125	0.202553633843804\\
0.3335	0.19780045854464\\
0.3554	0.193160168361872\\
0.3782	0.188644769263606\\
0.4019	0.184265264727702\\
0.4265	0.180031818015786\\
0.4427	0.177497550666439\\
0.4659	0.185639679534829\\
0.4888	0.193353744760011\\
0.5116	0.2007111749631\\
0.5342	0.207682616998486\\
0.5567	0.214302586315447\\
0.5791	0.220573208483627\\
0.6014	0.226497077596756\\
0.6236	0.232077161518353\\
0.6457	0.237316725103683\\
0.6677	0.24221926776353\\
0.6897	0.246808623997168\\
0.7116	0.251065634178802\\
0.7335	0.255011557787713\\
0.7554	0.258646179287083\\
0.7772	0.261954891546168\\
0.799	0.264954916931875\\
0.8208	0.267646216875044\\
0.8426	0.270028784279182\\
0.8644	0.272102633732726\\
0.8862	0.273867793345498\\
0.9079	0.275318321415127\\
0.9296	0.276463055436915\\
0.9513	0.277302028131565\\
0.973	0.277835265984609\\
1	0.278071905112638\\
};
\addlegendentry{$a=0.2$}

\end{axis}
\end{tikzpicture}%
